A z-Vertex Trigger for Belle II

The Belle II experiment will go into operation at the upgraded SuperKEKB collider in 2016. SuperKEKB is designed to deliver an instantaneous luminosity $\mathcal{L}=8\times10^{35}\,\mathrm{cm}^{-2}\,\mathrm{s}^{-1}$. The experiment will therefore have to cope with a much larger machine background than its predecessor Belle, in particular from events outside of the interaction region. We present the concept of a track trigger, based on a neural network approach, that is able to suppress a large fraction of this background by reconstructing the $z$ (longitudinal) position of the event vertex within the latency of the first level trigger. The trigger uses the hit information from the Central Drift Chamber (CDC) of Belle II within narrow cones in polar and azimuthal angle as well as in transverse momentum ("sectors"), and estimates the $z$-vertex without explicit track reconstruction. The preprocessing for the track trigger is based on the track information provided by the standard CDC trigger. It takes input from the 2D track finder, adds information from the stereo wires of the CDC, and finds the appropriate sectors in the CDC for each track. Within the sector, the $z$-vertex is estimated by a specialized neural network, with the drift times from the CDC as input and a continuous output corresponding to the scaled $z$-vertex. The neural algorithm will be implemented in programmable hardware. To this end a Virtex 7 FPGA board will be used, which provides at present the most promising solution for a fully parallelized implementation of neural networks or alternative multivariate methods. A high speed interface for external memory will be integrated into the platform, to be able to store the $\mathcal{O}(10^9)$ parameters required. The contribution presents the results of our feasibility studies and discusses the details of the envisaged hardware solution.

==> skamb11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \font\labelmr = cmr12 at 8.5pt
  \begin{picture}(1,0.75384615)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb11.pdf}}%
    \put(0.10404102,0.04303244){\makebox(0,0)[lb]{\smash{\labelmr0\%}}}%
    \put(0.25123068,0.04303244){\makebox(0,0)[lb]{\smash{\labelmr20\%}}}%
    \put(0.40623068,0.04303244){\makebox(0,0)[lb]{\smash{\labelmr40\%}}}%
    \put(0.56123068,0.04303244){\makebox(0,0)[lb]{\smash{\labelmr60\%}}}%
    \put(0.71623068,0.04303244){\makebox(0,0)[lb]{\smash{\labelmr80\%}}}%
    \put(0.86342034,0.04303244){\makebox(0,0)[lb]{\smash{\labelmr100\%}}}%
    \put(0.48144643,0.01209305){\makebox(0,0)[lb]{\smash{\large{$r_{\mathrm{FP}}$}}}}%
    \put(0.07624443,0.06355811){\makebox(0,0)[lb]{\smash{\labelmr0\%}}}%
    \put(0.06062375,0.18417349){\makebox(0,0)[lb]{\smash{\labelmr20\%}}}%
    \put(0.06062375,0.30478887){\makebox(0,0)[lb]{\smash{\labelmr40\%}}}%
    \put(0.06062375,0.42540426){\makebox(0,0)[lb]{\smash{\labelmr60\%}}}%
    \put(0.06062375,0.54601964){\makebox(0,0)[lb]{\smash{\labelmr{80\%}}}}%
    \put(0.04500308,0.66663503){\makebox(0,0)[lb]{\smash{\labelmr100\% }}}%
    \put(0.03645607,0.36599824){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\large{$\varepsilon$}}}}}%
    \put(0.56664306,0.41734812){\makebox(0,0)[lb]{\smash{\fontsize{8.7pt}{1pt}\textsf{1 step, AUC: 0.906}}}}%
    \put(0.56664306,0.36810137){\makebox(0,0)[lb]{\smash{\fontsize{8.7pt}{1pt}\textsf{2 steps, AUC: 0.950}}}}%
    \put(0.56664306,0.31885462){\makebox(0,0)[lb]{\smash{\fontsize{8.7pt}{1pt}\textsf{3 steps, AUC: 0.964}}}}%
  \end{picture}%
\endgroup%


==> skamb4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nnttsubsys.svg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{tiny}
  \begin{picture}(1,0.38567842)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb4.pdf}}%
    \put(0.4081559,0.16){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\scriptsize\shortstack[l]{\sffamily Neural Network \\\sffamily z Trigger\\\sffamily (VC709) }}}%
    \put(0.105,0.31){\color[rgb]{1,1,1}\makebox(0,0)[c]{\shortstack{\sffamily TSF \\\sffamily (UT3 x4)} }}%
    \put(0.105,0.21){\color[rgb]{1,1,1}\makebox(0,0)[c]{\shortstack{\sffamily 2D Tracker\\{}\sffamily (UT3 x1)}}}%
    \put(0.105,0.1){\color[rgb]{1,1,1}\makebox(0,0)[c]{\shortstack{\sffamily Event Time\\\sffamily (UT3 x1)}}}%
    \put(0.20004188,0.28289707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[l]{\sffamily 8x GTH\\{}\\{}\sffamily 57.024 Gbps}}}%
    \put(0.9,0.315){\color[rgb]{1,1,1}\makebox(0,0)[c]{\shortstack{\sffamily GDL\\\sffamily (Patch Panel)}}}%
    \put(0.20004188,0.074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[l]{\sffamily 1x GTH\\{}\\{}\sffamily 6.509 Gbps}}}%
    \put(0.19873182,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[l]{\sffamily 3x GTH\\{}\\{}\sffamily 23.781 Gbps}}}%
    \put(0.6519395,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[l]{\sffamily 2x GTH\\{}\\{}\sffamily Max. 20.320 Gbps}}}%
    \put(0.37103549,0.02976144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sffamily IN: 12x GTH}}}%
    \put(0.51810355,0.02976144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sffamily OUT: 2x GTH}}}%
  \end{picture}%
  \end{tiny}
\endgroup%


==> skamb6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wire_array.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{footnotesize}
  \begin{picture}(1,0.75384615)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb6.pdf}}%
    \put(0.11724092,0.04571047){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.26371839,0.04571047){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.42031872,0.04571047){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.58620056,0.04571047){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.75150817,0.04571047){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.47136752,0.01074786){\makebox(0,0)[lb]{\smash{TS Id}}}%
    \put(0.10264423,0.06418002){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06485043,0.13956464){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.06370192,0.21494925){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.06380876,0.29033386){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.06295406,0.36571848){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.06383547,0.44110309){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.06362179,0.51648771){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.06399573,0.59187232){\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.06354167,0.66725694){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.04730235,0.26634615){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\# hits per TS}}}}%
  \end{picture}%
  \end{footnotesize}
\endgroup%


==> skamb7bottom.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skamb7bottom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  %\begin{large}
  \begin{picture}(1,0.80487805)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb7bottom.pdf}}%
    \put(0.05469861,0.10116696){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.27880656,0.10116696){\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.51473442,0.10116696){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.72973062,0.10116696){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.93358282,0.10116696){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.3509084,0.04311705){\makebox(0,0)[lb]{\smash{\large $z_\text{true} - z_\text{pred}$ $[\mathrm{cm}]$}}}%
    \put(0.06275788,0.12767055){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.04046985,0.21546464){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.04046985,0.30325873){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.04046985,0.39105285){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.04046985,0.47884694){\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.01818181,0.56664103){\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.01818181,0.65443512){\makebox(0,0)[lb]{\smash{$120$}}}%
    \put(0.01818181,0.74222921){\makebox(0,0)[lb]{\smash{$140$}}}%
    \put(0.61187691,0.69643683){\makebox(0,0)[lb]{\smash{\large $\mathrm{RMS}=1.44\,\mathrm{cm}$}}}%
  \end{picture}%
  %\end{large}
\endgroup%


==> skamb7top.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skamb7top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  %\begin{large}
  \begin{picture}(1,0.80487805)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb7top.pdf}}%
    \put(0.05469861,0.10116696){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.27880656,0.10116696){\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.51066984,0.10116696){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.72363377,0.10116696){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.92545366,0.10116696){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.34684382,0.04311705){\makebox(0,0)[lb]{\smash{\large $z_\text{true} - z_\text{pred}$ $[\mathrm{cm}]$}}}%
    \put(0.06275788,0.12767055){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.04046985,0.21546464){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.04046985,0.30325873){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.04046985,0.39105285){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.04046985,0.47884694){\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.01818181,0.56664103){\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.01818181,0.65443512){\makebox(0,0)[lb]{\smash{$120$}}}%
    \put(0.01818181,0.74222921){\makebox(0,0)[lb]{\smash{$140$}}}%
    \put(0.60699943,0.69643683){\makebox(0,0)[lb]{\smash{\large $\mathrm{RMS}=1.72\,\mathrm{cm}$}}}%
  \end{picture}%
  %\end{large}
\endgroup%


==> skamb9bottom.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'theta_0_0_p0_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{footnotesize}
  \begin{picture}(1,0.85964912)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb9bottom.pdf}}%
    \put(0.14838395,0.32814437){\makebox(0,0)[lb]{\smash{$40^\circ$}}}%
    \put(0.23645212,0.32814437){\makebox(0,0)[lb]{\smash{$50^\circ$}}}%
    \put(0.32452031,0.32814437){\makebox(0,0)[lb]{\smash{$60^\circ$}}}%
    \put(0.4125885,0.32814437){\makebox(0,0)[lb]{\smash{$70^\circ$}}}%
    \put(0.50065669,0.32814437){\makebox(0,0)[lb]{\smash{$80^\circ$}}}%
    \put(0.58872485,0.32814437){\makebox(0,0)[lb]{\smash{$90^\circ$}}}%
    \put(0.66918682,0.32814437){\makebox(0,0)[lb]{\smash{$100^\circ$}}}%
    \put(0.75725499,0.32814437){\makebox(0,0)[lb]{\smash{$110^\circ$}}}%
    \put(0.84532318,0.32814437){\makebox(0,0)[lb]{\smash{$120^\circ$}}}%
    \put(0.0911149,0.34641314){\makebox(0,0)[lb]{\smash{$0^\circ$}}}%
    \put(0.0911149,0.40595595){\makebox(0,0)[lb]{\smash{$1^\circ$}}}%
    \put(0.0911149,0.46549873){\makebox(0,0)[lb]{\smash{$2^\circ$}}}%
    \put(0.0911149,0.52504154){\makebox(0,0)[lb]{\smash{$3^\circ$}}}%
    \put(0.0911149,0.58458433){\makebox(0,0)[lb]{\smash{$4^\circ$}}}%
    \put(0.0911149,0.64412712){\makebox(0,0)[lb]{\smash{$5^\circ$}}}%
    \put(0.0911149,0.70366992){\makebox(0,0)[lb]{\smash{$6^\circ$}}}%
    \put(0.0911149,0.76321271){\makebox(0,0)[lb]{\smash{$7^\circ$}}}%
    \put(0.0538682,0.42110628){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\normalsize$\mathrm{RMS} ( \theta_\text{pred} - \theta_\text{true} ) $ }}}}%
    %\put(0.06908065,0.42110628){\rotatebox{90}{\makebox(0,0)[lb]{\smash{RMS}}}}%
    \put(0.14838395,0.05722465){\makebox(0,0)[lb]{\smash{$40^\circ$}}}%
    \put(0.23645212,0.05722465){\makebox(0,0)[lb]{\smash{$50^\circ$}}}%
    \put(0.32452031,0.05722465){\makebox(0,0)[lb]{\smash{$60^\circ$}}}%
    \put(0.4125885,0.05722465){\makebox(0,0)[lb]{\smash{$70^\circ$}}}%
    \put(0.50065669,0.05722465){\makebox(0,0)[lb]{\smash{$80^\circ$}}}%
    \put(0.58872485,0.05722465){\makebox(0,0)[lb]{\smash{$90^\circ$}}}%
    \put(0.66918682,0.05722465){\makebox(0,0)[lb]{\smash{$100^\circ$}}}%
    \put(0.75725499,0.05722465){\makebox(0,0)[lb]{\smash{$110^\circ$}}}%
    \put(0.84532318,0.05722465){\makebox(0,0)[lb]{\smash{$120^\circ$}}}%
    \put(0.47533162,0.01950741){\makebox(0,0)[lb]{\smash{\normalsize$\theta_\text{pred}$}}}%
    \put(0.07782265,0.07724734){\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.07782265,0.11198064){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.07782265,0.14671394){\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.10199028,0.18015254){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10199028,0.21488583){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.10199028,0.24961912){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.10199028,0.28435244){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.06757286,0.10645495){\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\normalsize$\theta$} bias / $\mathrm{RMS}$}}}}%
  \end{picture}%
  \end{footnotesize}
\endgroup%


==> skamb9top.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'theta_0_0_p1_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{footnotesize}
  \begin{picture}(1,0.85964912)%
    \put(0,0){\includegraphics[width=\unitlength]{skamb9top.pdf}}%
    \put(0.14838395,0.32814437){\makebox(0,0)[lb]{\smash{$40^\circ$}}}%
    \put(0.23645212,0.32814437){\makebox(0,0)[lb]{\smash{$50^\circ$}}}%
    \put(0.32452031,0.32814437){\makebox(0,0)[lb]{\smash{$60^\circ$}}}%
    \put(0.4125885,0.32814437){\makebox(0,0)[lb]{\smash{$70^\circ$}}}%
    \put(0.50065669,0.32814437){\makebox(0,0)[lb]{\smash{$80^\circ$}}}%
    \put(0.58872485,0.32814437){\makebox(0,0)[lb]{\smash{$90^\circ$}}}%
    \put(0.66918682,0.32814437){\makebox(0,0)[lb]{\smash{$100^\circ$}}}%
    \put(0.75725499,0.32814437){\makebox(0,0)[lb]{\smash{$110^\circ$}}}%
    \put(0.84532318,0.32814437){\makebox(0,0)[lb]{\smash{$120^\circ$}}}%
    \put(0.0911149,0.34641314){\makebox(0,0)[lb]{\smash{$0^\circ$}}}%
    \put(0.0911149,0.42977306){\makebox(0,0)[lb]{\smash{$2^\circ$}}}%
    \put(0.0911149,0.51313296){\makebox(0,0)[lb]{\smash{$4^\circ$}}}%
    \put(0.0911149,0.59649288){\makebox(0,0)[lb]{\smash{$6^\circ$}}}%
    \put(0.0911149,0.67985281){\makebox(0,0)[lb]{\smash{$8^\circ$}}}%
    \put(0.07590245,0.76321271){\makebox(0,0)[lb]{\smash{$10^\circ$}}}%
    \put(0.0538682,0.42110628){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\normalsize$\mathrm{RMS} ( \theta_\text{pred} - \theta_\text{true} ) $ }}}}%
    \put(0.14838395,0.05722465){\makebox(0,0)[lb]{\smash{$40^\circ$}}}%
    \put(0.23645212,0.05722465){\makebox(0,0)[lb]{\smash{$50^\circ$}}}%
    \put(0.32452031,0.05722465){\makebox(0,0)[lb]{\smash{$60^\circ$}}}%
    \put(0.4125885,0.05722465){\makebox(0,0)[lb]{\smash{$70^\circ$}}}%
    \put(0.50065669,0.05722465){\makebox(0,0)[lb]{\smash{$80^\circ$}}}%
    \put(0.58872485,0.05722465){\makebox(0,0)[lb]{\smash{$90^\circ$}}}%
    \put(0.66918682,0.05722465){\makebox(0,0)[lb]{\smash{$100^\circ$}}}%
    \put(0.75725499,0.05722465){\makebox(0,0)[lb]{\smash{$110^\circ$}}}%
    \put(0.84532318,0.05722465){\makebox(0,0)[lb]{\smash{$120^\circ$}}}%
    \put(0.47533162,0.01950741){\makebox(0,0)[lb]{\smash{\normalsize$\theta_\text{pred}$}}}%
    \put(0.07782265,0.07724734){\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.07782265,0.11198064){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.07782265,0.14671394){\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.10199028,0.18015254){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10199028,0.21488583){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.10199028,0.24961912){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.10199028,0.28435244){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.06757286,0.10645495){\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\normalsize$\theta$} bias / $\mathrm{RMS}$}}}}%
  \end{picture}%
  \end{footnotesize}
\endgroup%

